Improved Physics-Informed Neural Network based AC Power Flow for Distribution Networks

Power flow analysis plays a critical role in the control and operation of power systems. The high computational burden of traditional solution methods led to a shift towards data-driven approaches, exploiting the availability of digital metering data. However, data-driven approaches, such as deep learning, have not yet won the trust of operators as they are agnostic to the underlying physical model and have poor performances in regimes with limited observability. To address these challenges, this paper proposes a new, physics-informed model. More specifically, a novel physics-informed loss function is developed that can be used to train (deep) neural networks aimed at power flow simulation. The loss function is not only based on the theoretical AC power flow equations that govern the problem but also incorporates real physical line losses, resulting in higher loss accuracy and increased learning potential. The proposed model is used to train a Graph Neural Network (GNN) and is evaluated on a small 3-bus test case both against another physics-informed GNN that does not incorporate physical losses and against a model-free technique. The validation results show that the proposed model outperforms the conventional physics-informed network on all used performance metrics. Even more interesting is that the model shows strong prediction capabilities when tested on scenarios outside the training sample set, something that is a substantial deficiency of model-free techniques.

==> 3_bus_feeder_with_losses.tex <==

\tikzset{font={\fontsize{12pt}{14pt}\selectfont}}
\begin{tikzpicture}[semithick]% default line width
  \draw (0,0) node[vsourcesinshape, rotate=90](S){} (S.south) -- ++(1,0)
  \bushere{$\mathbf{V}_0 = 1\angle0$}{Bus 0} -- ++(1,0)
  to[oosourcetrans] ++(1,0)
  to[generic, l_={$y_{01}=G_{01}+jB_{01}$}] ++(3,0)
  \bushere{$\mathbf{V}_1 = V_{1}\angle\theta_1$}{Bus 1} -- ++(0.5,0)
  to[generic, l_={$y_{12}=G_{12}+jB_{12}$}] ++(3.5,0)
  \bushere{$\mathbf{V}_2 = V_{2}\angle\theta_2$}{Bus 2} -- ++(1,0)
  to[generic, l_={$y_{23}=G_{23}+jB_{23}$}] ++(3.5,0)
  \bushere{$\mathbf{V}_3 = V_{3}\angle\theta_3$}{Bus 3}
      ;
  % \draw (5,0.5) edge[-Stealth] (6,0.5)
  \draw (7.5,0.5) node[anchor=west] {$P_1$};
  \draw[ultra thick, ->] (6.4,0.5) -- (7.5,0.5);
  \draw (11.5,0.5) node[anchor=west] {$P_2$};
  \draw[ultra thick, ->] (10.4,0.5) -- (11.5,0.5);
  \draw (16,0.5) node[anchor=west] {$P_3$};
  \draw[ultra thick, ->] (14.9,0.5) -- (16,0.5);

  \draw (4,-1.5) node[anchor=west] {$P_{10}$};
  \draw[ultra thick, ->] (3,-1.5) -- (4,-1.5);
  % \draw (5.2,1.6) node[anchor=east] {$\Delta P^{loss}_{10}$};
  % \draw[ultra thick, ->] (4.9,0.25) -- (4.9,1.25);
  \draw (3,-2) node[anchor=east] {$P_{01}-\Delta P^{loss}_{01}$};
  \draw[ultra thick, ->] (4,-2) -- (3,-2);

  \draw (9,-1.5) node[anchor=west] {$P_{21}$};
  \draw[ultra thick, ->] (8,-1.5) -- (9,-1.5);
  % \draw (9,1.6) node[anchor=east] {$\Delta P^{loss}_{21}$};
  % \draw[ultra thick, ->] (8.7,0.25) -- (8.7,1.25);
  \draw (8,-2) node[anchor=east] {$P_{12}-\Delta P^{loss}_{12}$};
  \draw[ultra thick, ->] (9,-2) -- (8,-2);

  \draw (13.5,-1.5) node[anchor=west] {$P_{32}$};
  \draw[ultra thick, ->] (12.5,-1.5) -- (13.5,-1.5);
  % \draw (13.5,1.6) node[anchor=east] {$\Delta P^{loss}_{32}$};
  % \draw[ultra thick, ->] (13.2,0.25) -- (13.2,1.25);
  \draw (12.5,-2) node[anchor=east] {$P_{23}-\Delta P^{loss}_{23}$};
  \draw[ultra thick, ->] (13.5,-2) -- (12.5,-2);

\end{tikzpicture}

==> 3_bus_feeder_with_losses_approximated_power_imbalance_bus_1.tex <==
\begin{tikzpicture}[semithick]% default line width
  \draw (0,0) -- ++(3,0)
      \bushere{$\mathbf{V}_1 = V_{1}\angle\theta_1$}{Bus 1}
      ;
  \draw (4,0.5) node[anchor=west] {$\sum_{i\neq 0} P_i$};
  \draw[ultra thick, ->] (3,0.5) -- (4,0.5);


  % \draw (2.0,-1.5) node[anchor=west] {$P_{32}$};
  % \draw[ultra thick, ->] (1.0,-1.5) -- (2,-1.5);
  % \draw (13.5,1.6) node[anchor=east] {$\Delta P^{loss}_{32}$};
  % \draw[ultra thick, ->] (13.2,0.25) -- (13.2,1.25);
  \draw (1.0,-0.5) node[anchor=east] {$P_0-\sum \Delta P_{ij}$};
  \draw[ultra thick, ->] (2.0,-0.5) -- (1.0,-0.5);

\end{tikzpicture}
